The BMV experiment : a novel apparatus to study the propagation of light in a transverse magnetic field

In this paper, we describe in detail the BMV (Bir\'efringence Magn\'etique du Vide) experiment, a novel apparatus to study the propagation of light in a transverse magnetic field. It is based on a very high finesse Fabry-Perot cavity and on pulsed magnets specially designed for this purpose. We justify our technical choices and we present the current status and perspectives.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

